Let Training Guide Selection: Online Synthetic Data Filtering via Real-Anchored Utility

Synthetic data can scale training supervision when real-world data are limited, but noise and distribution mismatch can reduce its value. Existing synthetic data selection methods often emphasize fidelity or diversity rather than the learner's evolving needs. We propose FROST, an online framework that estimates synthetic-data utility through gradient feedback anchored in real training data. It calibrates batch utility against recent history to determine when filtering is needed and filters samples only in out-of-band batches to determine what to retain, without an external verifier or held-out validation set. Experiments on two public benchmarks for image classification and LLM fine-tuning for text-to-SQL show that FROST filters out around 20--30% of the synthetic data while improving real-task performance compared with training on the full synthetic data pool. We further apply FROST during training in a large-scale industrial ads re-ranking system, achieving significant performance gains over a highly optimized production baseline, demonstrating its effectiveness and generalizability.

==> figures/batch_gate_sweep.tex <==
\begingroup
\definecolor{hufband}{HTML}{4878A8}
\colorlet{hufbad}{red!75!black}
\colorlet{hufgood}{green!45!black}

\pgfplotsset{
    huf gate axis/.style={
        height=5.8cm,
        ymin=-0.022, ymax=0.252,
        ytick={0,0.05,0.10,0.15,0.20},
        yticklabel style={/pgf/number format/fixed,
                          /pgf/number format/fixed zerofill,
                          /pgf/number format/precision=2},
        label style={font=\footnotesize},
        tick label style={font=\scriptsize},
        axis lines=left,
        axis line style={black!55},
        tick align=outside,
        tick style={black!55},
        ymajorgrids=true,
        grid style={black!10, thin},
        clip=false
    }
}

\begin{minipage}[t]{0.5\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            huf gate axis,
            width=0.94\linewidth,
            xmin=19, xmax=78,
            xtick={20,30,40,50,60,70},
            xlabel={Synthetic-data drop ratio (\%)},
            ylabel={Relative NE\\change (\%) $\downarrow$},
            ylabel style={align=center},
        ]
            \addplot[hufbad!70, densely dashed, line width=0.7pt, forget plot]
                coordinates {(19,0.211) (78,0.211)};
            \node[font=\scriptsize, text=hufbad!85, anchor=south east]
                at (axis cs:78,0.215) {all synthetic};

            \addplot[black!55, densely dashed, line width=0.7pt, forget plot]
                coordinates {(19,0) (78,0)};
            \node[font=\scriptsize, text=black!55, anchor=south east]
                at (axis cs:78,0.004) {real only};

            \addplot[
                hufband, line width=1.15pt,
                mark=*, mark size=1.9pt,
                mark options={fill=hufband, draw=hufband}
            ] coordinates {(26,0.116) (35,0.111) (48,0.121) (69,0.198)};

            \addplot[
                only marks, mark=*, mark size=2.9pt,
                mark options={fill=hufbad, draw=hufbad}
            ] coordinates {(69,0.198)};

            \node[font=\scriptsize, anchor=south] at (axis cs:26,0.123)
                {$z\,1.0$};
            \node[font=\scriptsize, anchor=north] at (axis cs:35,0.105)
                {$0.75$};
            \node[font=\scriptsize, anchor=south] at (axis cs:48,0.128)
                {$0.5$};
            \node[font=\scriptsize, text=hufbad, anchor=north east]
                at (axis cs:70,0.192) {$0.25$};
        \end{axis}
    \end{tikzpicture}\\[1pt]
    {\footnotesize (a) Tightening the symmetric band}
\end{minipage}
\hfill
\begin{minipage}[t]{0.47\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            huf gate axis,
            width=0.88\linewidth,
            symbolic x coords={sym,asym},
            xtick={sym,asym},
            xticklabels={{Symmetric\\$[-0.25,0.25]$\\69\% dropped},
                         {Asymmetric\\$[-0.025,0.5]$\\70\% dropped}},
            xticklabel style={align=center, font=\scriptsize},
            enlarge x limits=0.55,
        ]
            \addplot[
                ybar, bar width=24pt, bar shift=0pt,
                fill=hufbad!22, draw=hufbad, line width=0.8pt,
                nodes near coords,
                every node near coord/.append style={
                    font=\scriptsize, text=hufbad, anchor=north,
                    yshift=-1.5pt,
                    /pgf/number format/fixed,
                    /pgf/number format/precision=3
                }
            ] coordinates {(sym,0.198)};

            \addplot[
                ybar, bar width=24pt, bar shift=0pt,
                fill=hufgood!22, draw=hufgood, line width=0.8pt,
                nodes near coords,
                every node near coord/.append style={
                    font=\scriptsize, text=hufgood, anchor=north,
                    yshift=-1.5pt,
                    /pgf/number format/fixed,
                    /pgf/number format/precision=3
                }
            ] coordinates {(asym,0.074)};

            \draw[hufbad!70, densely dashed, line width=0.7pt]
                ({rel axis cs:0,0} |- {axis cs:sym,0.211})
                -- ({rel axis cs:1,0} |- {axis cs:sym,0.211});
            \draw[black!55, densely dashed, line width=0.7pt]
                ({rel axis cs:0,0} |- {axis cs:sym,0})
                -- ({rel axis cs:1,0} |- {axis cs:sym,0});
        \end{axis}
    \end{tikzpicture}\\[1pt]
    {\footnotesize (b) Symmetric vs.\ asymmetric bands}
\end{minipage}
\endgroup


==> figures/llm_stage_combination.tex <==
\begingroup
\definecolor{hufsweep}{HTML}{4878A8}
\colorlet{hufgood}{green!45!black}

\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=3.0cm,
        ymin=0, ymax=11.4,
        ytick={0,2,4,6,8,10},
        ylabel={EX change (pp) $\uparrow$},
        symbolic x coords={pad0,allsyn,batch,sample,huf,pad1},
        xmin=pad0, xmax=pad1,
        xtick={allsyn,batch,sample,huf},
        xticklabels={{All syn.\\0\%},{Batch\\80.0\%},
                     {Sample\\32.2\%},{\textbf{\method{}}\\20.4\%}},
        xticklabel style={align=center, font=\scriptsize},
        enlarge x limits=0,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        axis lines=left,
        axis line style={black!55},
        tick align=outside,
        tick style={black!55},
        ymajorgrids=true,
        grid style={black!10, thin},
        clip=false,
        nodes near coords,
        every node near coord/.append style={
            font=\scriptsize,
            fill=white, inner sep=0.7pt,
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/print sign,
            /pgf/number format/precision=1
        },
    ]
        \draw[black!55, densely dashed, line width=0.7pt]
            ({rel axis cs:0,0} |- {axis cs:allsyn,7.7})
            -- ({rel axis cs:1,0} |- {axis cs:allsyn,7.7});

        \addplot[
            ybar, bar width=14pt, bar shift=0pt,
            fill=black!12, draw=black!55, line width=0.8pt,
            every node near coord/.append style={text=black!60}
        ] coordinates {(allsyn,7.7)};

        \addplot[
            ybar, bar width=14pt, bar shift=0pt,
            fill=hufsweep!22, draw=hufsweep, line width=0.8pt,
            every node near coord/.append style={text=hufsweep}
        ] coordinates {(batch,3.6)};

        \addplot[
            ybar, bar width=14pt, bar shift=0pt,
            fill=hufsweep!22, draw=hufsweep, line width=0.8pt,
            every node near coord/.append style={text=hufsweep}
        ] coordinates {(sample,6.0)};

        \addplot[
            ybar, bar width=14pt, bar shift=0pt,
            fill=hufgood!25, draw=hufgood, line width=1.0pt,
            every node near coord/.append style={text=hufgood}
        ] coordinates {(huf,8.6)};

        \node[text=hufgood, font=\small\bfseries, anchor=south]
            at (axis cs:huf,10.5) {$\checkmark$};
    \end{axis}
\end{tikzpicture}
\endgroup


==> figures/utility_accuracy_steps0_30.tex <==
\begingroup
\definecolor{huflow}{HTML}{4878A8}
\definecolor{hufmid}{HTML}{009E73}
\definecolor{hufhigh}{HTML}{D55E00}

\newcommand{\hufutilitycolumns}[1]{\pgfplotstablecreatecol[
        create col/expr={
            (\thisrow{#1_r0}+\thisrow{#1_r1}+\thisrow{#1_r2})/3
        }
    ]{#1_mean}\hufutilitydata
    \pgfplotstablecreatecol[
        create col/expr={
            sqrt((
                (\thisrow{#1_r0}-\thisrow{#1_mean})^2
               +(\thisrow{#1_r1}-\thisrow{#1_mean})^2
               +(\thisrow{#1_r2}-\thisrow{#1_mean})^2
            )/6)
        }
    ]{#1_sem}\hufutilitydata
}

\IfFileExists{figures/utility_accuracy_steps0_30.csv}{\def\hufutilitydataready{1}
    \pgfplotstableread[col sep=comma]
        {figures/utility_accuracy_steps0_30.csv}\hufutilitydata
    \hufutilitycolumns{low}
    \hufutilitycolumns{mid}
    \hufutilitycolumns{high}
}{\def\hufutilitydataready{0}
}

\newcommand{\hufutilityshade}[2]{\addplot[draw=none, name path=huf-#1-upper, forget plot]
        table[x=step, y expr=\thisrow{#1_mean}+\thisrow{#1_sem}]
        {\hufutilitydata};
    \addplot[draw=none, name path=huf-#1-lower, forget plot]
        table[x=step, y expr=\thisrow{#1_mean}-\thisrow{#1_sem}]
        {\hufutilitydata};
    \addplot[draw=none, fill=#2, fill opacity=0.17, forget plot]
        fill between[of=huf-#1-upper and huf-#1-lower];
}

\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.56\linewidth,
        xmin=0, xmax=30,
        ymin=50, ymax=63,
        xtick={0,10,20,30},
        minor xtick={5,15,25},
        ytick={50,54,58,62},
        xlabel={Post-checkpoint steps},
        ylabel={Accuracy (\%)},
        label style={font=\footnotesize},
        tick label style={font=\scriptsize},
        axis lines=left,
        axis line style={black!55},
        tick align=outside,
        tick style={black!55},
        ymajorgrids=true,
        grid style={black!10, thin},
        legend columns=3,
        legend style={
            at={(0.5,1.04)}, anchor=south,
            draw=none, fill=none,
            font=\scriptsize,
            /tikz/every even column/.append style={column sep=0.35em}
        },
        clip=true
    ]
        \addlegendimage{huflow, line width=1.25pt, densely dashed}
        \addlegendentry{Low}
        \addlegendimage{hufmid, line width=1.55pt, solid}
        \addlegendentry{Mid}
        \addlegendimage{hufhigh, line width=1.25pt, dashdotted}
        \addlegendentry{High}

        \ifnum\hufutilitydataready=1\relax
            \hufutilityshade{low}{huflow}
            \hufutilityshade{mid}{hufmid}
            \hufutilityshade{high}{hufhigh}
            \addplot[huflow, line width=1.25pt, densely dashed, forget plot]
                table[x=step, y=low_mean] {\hufutilitydata};
            \addplot[hufhigh, line width=1.25pt, dashdotted, forget plot]
                table[x=step, y=high_mean] {\hufutilitydata};
            \addplot[hufmid, line width=1.55pt, solid, forget plot]
                table[x=step, y=mid_mean] {\hufutilitydata};
        \else
            \node[
                align=center, text=black!65, fill=white,
                inner sep=7pt, font=\small
            ] at (rel axis cs:0.5,0.52) {
                \textbf{TBD: per-repeat accuracy data}\\[3pt]
                No experimental curves plotted.
            };
        \fi
    \end{axis}
\end{tikzpicture}
\endgroup

